Online Segmentation of LiDAR Sequences: Dataset and Algorithm

Roof-mounted spinning LiDAR sensors are widely used by autonomous vehicles. However, most semantic datasets and algorithms used for LiDAR sequence segmentation operate on $360^\circ$ frames, causing an acquisition latency incompatible with real-time applications. To address this issue, we first introduce HelixNet, a $10$ billion point dataset with fine-grained labels, timestamps, and sensor rotation information necessary to accurately assess the real-time readiness of segmentation algorithms. Second, we propose Helix4D, a compact and efficient spatio-temporal transformer architecture specifically designed for rotating LiDAR sequences. Helix4D operates on acquisition slices corresponding to a fraction of a full sensor rotation, significantly reducing the total latency. Helix4D reaches accuracy on par with the best segmentation algorithms on HelixNet and SemanticKITTI with a reduction of over $5\times$ in terms of latency and $50\times$ in model size. The code and data are available at: https://romainloiseau.fr/helixnet

==> tikz/buckets.tex <==
\newcommand{\buckettitle}[1]{
    $\mathsf{bin}_#1\left(#1_u-#1_v\right)$
}
\newcommand{\bucketdelta}[2]{
    $#1_u-#1_v$ (#2.)
}
\newcommand{\bucketylabel}[1]{
    $\mathsf{bin}_#1\left(#1_u-#1_v\right)$
}

\begin{tikzpicture}
	\begin{axis}[
		title=\buckettitle{X},
		xlabel=\bucketdelta{X}{m},
		axis y line*=left,
		axis x line*=bottom,
		ytick ={-3,-2,-1,0, 1, 2, 3, 4, 5, 6, 7},
		xtick = {-6,-4,-2,0,2,4,6},
		xmin = -6, xmax=6,
		ymin = -3, ymax=3.1,
		legend pos=north west,
		width=.31\textwidth,height=.3\textwidth,
		ticklabel style={font=\tiny},
		every x tick/.style={black},
		every x tick label/.style={black},
		at={(0,0)}
	]
		
	\addplot[color=red, mark=none, style={thick}] coordinates {
		(-6, -3) (-3.79, -3)
		(-3.79, -2) (-2.23, -2)
		(-2.23, -1) (-0.75, -1)
		(-0.75, 0) (0.75, 0)
		(0.75, 1) (2.23, 1)
		(2.23, 2) (3.79, 2)
		(3.79, 3) (6, 3)
	};
	\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
	\begin{axis}[
		title=\buckettitle{Y},
		xlabel=\bucketdelta{Y}{m},
		axis y line*=left,
		axis x line*=bottom,
		ytick ={-3,-2,-1,0, 1, 2, 3, 4, 5, 6, 7},
		xtick = {-6,-4,-2,0,2,4,6},
		xmin = -6, xmax=6,
		ymin = -3, ymax=3.1,
		legend pos=north west,
		width=.31\textwidth,height=.3\textwidth,
		ticklabel style={font=\tiny},
		every x tick/.style={black},
		every x tick label/.style={black},
	]
		
	\addplot[color=red, mark=none, style={thick}] coordinates {
		(-6, -3) (-3.79, -3)
		(-3.79, -2) (-2.23, -2)
		(-2.23, -1) (-0.75, -1)
		(-0.75, 0) (0.75, 0)
		(0.75, 1) (2.23, 1)
		(2.23, 2) (3.79, 2)
		(3.79, 3) (6, 3)
	};
	\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
	\begin{axis}[
		title=\buckettitle{Z},
		xlabel=\bucketdelta{Z}{m},
		axis y line*=left,
		axis x line*=bottom,
		ytick ={-3,-2,-1,0, 1, 2, 3, 4, 5, 6, 7},
		xtick = {-6,-4,-2,0,2,4,6},
		xmin = -6, xmax=6,
		ymin = -3, ymax=3.1,
		legend pos=north west,
		width=.31\textwidth,height=.3\textwidth,
		ticklabel style={font=\tiny},
		every x tick/.style={black},
		every x tick label/.style={black},
	]
		
	\addplot[color=red, mark=none, style={thick}] coordinates {
		(-6, -3) (-1.25, -3)
		(-1.25, -2) (-0.75, -2)
		(-0.75, -1) (-0.25, -1)
		(-0.25, 0) (0.25, 0)
		(0.25, 1) (0.75, 1)
		(0.75, 2) (1.25, 2)
		(1.25, 3) (6, 3)
	};
	\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
	\begin{axis}[
		title=\buckettitle{T},
		xlabel=\bucketdelta{T}{s},
		axis y line*=left,
		axis x line*=bottom,
		ytick ={0, 1, 2, 3, 4, 5, 6, 7, 8},
		xtick = {-3,-2,-1, 0},
		xmin = -2.5, xmax=0,
		ymin = 0, ymax=2.1,
		legend pos=north west,
		width=.31\textwidth,height=.3\textwidth,
		ticklabel style={font=\tiny},
		every x tick/.style={black},
		every x tick label/.style={black},
	]
		\addplot[color=red, mark=none, style={thick}] coordinates {
		(-2.5, 0) (-1.5, 0)
		(-1.5, 1) (-0.5, 1)
		(-0.5, 2) (0, 2)
		};
	\end{axis}
\end{tikzpicture}

==> tikz/heads.tex <==
\newcommand{\headtitle}[1]{
    $\hat{y}_{h,#1}$
}
\newcommand{\headdelta}[2]{
    $\mathsf{bin}_#1$
}
\newcommand{\addheadplot}[3]{
    \addplot[color=#3, mark=none, style={thick}] table [x={b},y={h#2}] {results/heads#1.txt};\label{head:#2}
}
\newcommand{\addheadylabel}[1]{
    $\sum_\cV \left(\key_v^h\right)^\intercal \left(\posenc^h(u,v)\right)$
}



\newcommand{\addheaddimplot}[4]{
    \begin{tikzpicture}
    	\begin{axis}[
    		title=\headtitle{#1},
    		xlabel=\headdelta{#1}{bin},
    		axis y line*=left,
    		axis x line*=bottom,
    		xtick = #4,
    		xmin = #2, xmax=#3,
    		width=.29\textwidth,height=.3\textwidth,
    		ticklabel style={font=\tiny},
    		every x tick/.style={black},
    		every x tick label/.style={black},
    	]
    	
    	\addheadplot{#1}{1}{blue}
    	\addheadplot{#1}{2}{orange}
    	\addheadplot{#1}{3}{green}
    	\addheadplot{#1}{4}{red}
    	
    	\end{axis}
    \end{tikzpicture}
}
\addheaddimplot{X}{-3}{3}{{-3,-2,-1,0,1,2,3}}
\hfill
\addheaddimplot{Y}{-3}{3}{{-3,-2,-1,0,1,2,3}}
\hfill
\addheaddimplot{Z}{-3}{3}{{-3,-2,-1,0,1,2,3}}
\hfill
\addheaddimplot{T}{0}{2}{{0,1,2}}

\begin{tikzpicture}
	\node[draw,minimum width=.75\textwidth]{
	\begin{tabular}[width=\textwidth]{c}
        ~~~~~
        {\ref{head:1}~{Head 1}}~~~~~
        {\ref{head:2}~{Head 2}}~~~~~
        {\ref{head:3}~{Head 3}}~~~~~
        {\ref{head:4}~{Head 4}}~~~~~
    \end{tabular}
	};
\end{tikzpicture}
\vspace{.5em}



==> tikz/time_and_miou_semkitti.tex <==
\centering

\pgfplotsset{
  /pgfplots/xlabel near ticks/.style={
     /pgfplots/every axis x label/.style={
        at={(ticklabel cs:0.5)},anchor=near ticklabel
     }
  },
  /pgfplots/ylabel near ticks/.style={
     /pgfplots/every axis y label/.style={
        at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
     }
  }

\newcommand*{\radius}{.035\linewidth}
\newcommand*{\axissize}{.735\linewidth}
\newcommand*{\subfigurewidth}{.5\textwidth}

\begin{subfigure}{\subfigurewidth}

\newcommand*{\FrameAcqTime}{104}
\newcommand*{\MaxTime}{115}
\newcommand*{\HeightProportion}{.8}

\newcommand*{\labelxshift}{0pt}
\newcommand*{\labelyshift}{0pt}
\newcommand*{\miouscale}{0}

\begin{tikzpicture}

    \begin{axis}[
		ylabel={\small inference time (ms)},
		ylabel near ticks,
        xlabel near ticks,
		axis y line=left,
		axis x line=bottom,
		xtick = {20,25,33,50,100}, xmin = 0, xmax = 101,
		xticklabel=\empty,
		ytick ={0,50,100,150,200,250}, ymin = 0, ymax = \MaxTime,
		xmajorgrids,
		legend pos=south west,
		width=\linewidth,
		height=14em,
		at={(0, 1.5*\radius)}
	]
	
	\addinferenceoverslice{Cylinder3D~\cite{zhu2021cylindrical}}{results/cylinder3d.txt}{\colorcthreed}{\patternthreed}{\markthreed}
	\addinferenceoverslice{PolarNet~\cite{Zhang_2020_CVPR}}{results/polarnet.txt}{\colorpolarnet}{\patternpolarnet}{\markpolarnet}
	\addinferenceoverslice{SPVNAS~\cite{tang2020searching}}{results/spvnas.txt}{\colorspvnas}{\patternspvnas}{\markspvnas}
	\addinferenceoverslice{SalsaNext~\cite{cortinhal2020salsanext}}{results/salsanext.txt}{\colorsalsanext}{\patternsalsanext}{\marksalsanext}
	\addinferenceoverslice{Panoptic-Polarnet~\cite{Zhou2021PanopticPolarNet}}{results/panopolar.txt}{\colorpanopolar}{\patternpanopolar}{\markpanopolar}
	\addinferenceoverslice{Ours}{results/ours_temp.txt}{\colorours}{\patternours}{\markours}
	
	
	\addplot[color=black!50,mark=,
	    %style={thick}
	    ] coordinates {
		(0, 0)
		(100, \FrameAcqTime)
	};
            
    \addplot [draw=none,mark=,color=red,fill=red, 
	    fill opacity=0.1]coordinates {
            (0, 0)
            (100, \FrameAcqTime)
            (100, \MaxTime)
            (0, \MaxTime)};
            
    \node[color=red] at (axis cs: 30, 95) {\begin{tabular}{c}inference time\\$>$\\acquisition time\end{tabular} };
		
	\legend{};
	\end{axis}
	\displayslices
	
	
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}{\subfigurewidth}

\begin{tikzpicture}
    \displayslices
    
    \begin{axis}[
		ylabel={\small accuracy (mIoU)},
		ylabel near ticks,
        xlabel near ticks,
		axis y line=left,
		axis x line=bottom,
		xtick = {20,25,33,50,100}, xmin = 0, xmax = 101,
		xticklabel=\empty,
		ytick ={50, 55, 60, 65}, ymax = 68, ymin = 54.5,
		xmajorgrids,
		legend pos=south west,
		width=\linewidth,
		height=14em,
		at={(0, 1.5*\radius)}
	]
	
	\addmiouoverslice{Cylinder3D~\cite{zhu2021cylindrical}}{results/cylinder3d.txt}{\colorcthreed}{\patternthreed}{\markthreed}
	\addmiouoverslice{PolarNet~\cite{Zhang_2020_CVPR}}{results/polarnet.txt}{\colorpolarnet}{\patternpolarnet}{\markpolarnet}
	\addmiouoverslice{SPVNAS~\cite{tang2020searching}}{results/spvnas.txt}{\colorspvnas}{\patternspvnas}{\markspvnas}
	\addmiouoverslice{SalsaNext~\cite{cortinhal2020salsanext}}{results/salsanext.txt}{\colorsalsanext}{\patternsalsanext}{\marksalsanext}
	\addmiouoverslice{Panoptic-Polarnet~\cite{Zhou2021PanopticPolarNet}}{results/panopolar.txt}{\colorpanopolar}{\patternpanopolar}{\markpanopolar}
	
	\addmiouoverslice{Ours}{results/ours_temp.txt}{\colorours}{\patternours}{\markours}
	
	
	\addplot [draw=none,mark=,color=red,fill=red, 
	    fill opacity=0.05]coordinates {
            (0, 0)
            (0, 70)
            (-200, 70)
            (-200, 0)};
            
	\legend{};
	\end{axis}
	
\end{tikzpicture}
\end{subfigure}
%\end{tabular}



\begin{tikzpicture}
	\node[draw]{
	\scalebox{.87}{
	\begin{tabular}[width=.9\textwidth]{c}
	    \begin{tabular*}{\textwidth}{@{}@{\extracolsep{\fill}}*{4}{l}@{}}
            &\scalebox{.95}{\protect\tikz \protect\draw[\okgreen, line width=3pt, fill=\okgreen] (0,0) circle (0.08) ;~inference time $<$ acquisition time} &
            \scalebox{.95}{\protect\tikz \protect\draw[red, line width=3pt, fill=red] (0,0) circle (0.08) ;~inference time $>$ acquisition time}
        \end{tabular*}
        \\
        \addteaserlegend{SPVNAS~\cite{tang2020searching}}{10.8}{\markspvnas}
	    \addteaserlegend{SalsaNext~\cite{cortinhal2020salsanext}}{6.7}{\marksalsanext}
	    \addteaserlegend{Cylinder3D~\cite{zhu2021cylindrical}}{55.9}{\markthreed}
        \\
	    \addteaserlegend{PolarNet~\cite{Zhang_2020_CVPR}}{13.6}{\markpolarnet}
	    \addteaserlegend{Panoptic-Polarnet~\cite{Zhou2021PanopticPolarNet}}{13.7}{\markpanopolar}
        \addteaserlegend{Helix4D (Ours)}{\oursnparams}{\markours}
    \end{tabular}}
	};
\end{tikzpicture}
